Hall's Condition for Partial Latin Squares

Hall's Condition is a necessary condition for a partial latin square to be completable. Hilton and Johnson showed that for a partial latin square whose filled cells form a rectangle, Hall's Condition is equivalent to Ryser's Condition, which is a necessary and sufficient condition for completability. We give what could be regarded as an extension of Ryser's Theorem, by showing that for a partial latin square whose filled cells form a rectangle, where there is at most one empty cell in each column of the rectangle, Hall's Condition is a necessary and sufficient condition for completability. It is well-known that the problem of deciding whether a partial latin square is completable is NP-complete. We show that the problem of deciding whether a partial latin square that is promised to satisfy Hall's Condition is completable is NP-hard.

==> halls_column.tex <==

\draw[black] (0.360,7.560) rectangle +(0.480,0.480); \fill[black] (0.360,7.560) circle (2pt) (0.840,8.040) circle (2pt); \draw[black] (1.560,7.560) rectangle +(0.480,0.480); \fill[black] (1.560,7.560) circle (2pt) (2.040,8.040) circle (2pt); \draw[black] (0.360,8.760) rectangle +(0.480,0.480); \fill[black] (0.360,8.760) circle (2pt) (0.840,9.240) circle (2pt); \draw[black] (1.560,8.760) rectangle +(0.480,0.480); \fill[black] (1.560,8.760) circle (2pt) (2.040,9.240) circle (2pt); \draw[black] (0.960,8.160) rectangle +(0.480,0.480); \fill[black] (0.960,8.640) circle (2pt) (1.440,8.160) circle (2pt); \begin{scope} \clip (0.060,7.680) rectangle (0.360,9.120); \draw[black] (-0.240,8.160) rectangle +(0.480,0.480); \fill[black] (-0.240,8.640) circle (2pt) (0.240,8.160) circle (2pt); \end{scope} \begin{scope} \clip (2.040,7.680) rectangle (2.340,9.120); \draw[black] (2.160,8.160) rectangle +(0.480,0.480); \fill[black] (2.160,8.640) circle (2pt) (2.640,8.160) circle (2pt); \end{scope} \draw[black] (0.360,5.160) rectangle +(0.480,0.480); \fill[black] (0.360,5.640) circle (2pt) (0.840,5.160) circle (2pt); \draw[black] (1.560,5.160) rectangle +(0.480,0.480); \fill[black] (1.560,5.640) circle (2pt) (2.040,5.160) circle (2pt); \draw[black] (0.360,6.360) rectangle +(0.480,0.480); \fill[black] (0.360,6.840) circle (2pt) (0.840,6.360) circle (2pt); \draw[black] (1.560,6.360) rectangle +(0.480,0.480); \fill[black] (1.560,6.840) circle (2pt) (2.040,6.360) circle (2pt); \draw[black] (0.960,5.760) rectangle +(0.480,0.480); \fill[black] (0.960,5.760) circle (2pt) (1.440,6.240) circle (2pt); \begin{scope} \clip (0.060,5.280) rectangle (0.360,6.720); \draw[black] (-0.240,5.760) rectangle +(0.480,0.480); \fill[black] (-0.240,5.760) circle (2pt) (0.240,6.240) circle (2pt); \end{scope} \begin{scope} \clip (2.040,5.280) rectangle (2.340,6.720); \draw[black] (2.160,5.760) rectangle +(0.480,0.480); \fill[black] (2.160,5.760) circle (2pt) (2.640,6.240) circle (2pt); \end{scope} \draw[black] (0.360,2.760) rectangle +(0.480,0.480); \fill[black] (0.360,2.760) circle (2pt) (0.840,3.240) circle (2pt); \draw[black] (1.560,2.760) rectangle +(0.480,0.480); \fill[black] (1.560,2.760) circle (2pt) (2.040,3.240) circle (2pt); \draw[black] (0.360,3.960) rectangle +(0.480,0.480); \fill[black] (0.360,3.960) circle (2pt) (0.840,4.440) circle (2pt); \draw[black] (1.560,3.960) rectangle +(0.480,0.480); \fill[black] (1.560,3.960) circle (2pt) (2.040,4.440) circle (2pt); \draw[black] (0.960,3.360) rectangle +(0.480,0.480); \fill[black] (0.960,3.840) circle (2pt) (1.440,3.360) circle (2pt); \begin{scope} \clip (0.060,2.880) rectangle (0.360,4.320); \draw[black] (-0.240,3.360) rectangle +(0.480,0.480); \fill[black] (-0.240,3.840) circle (2pt) (0.240,3.360) circle (2pt); \end{scope} \begin{scope} \clip (2.040,2.880) rectangle (2.340,4.320); \draw[black] (2.160,3.360) rectangle +(0.480,0.480); \fill[black] (2.160,3.840) circle (2pt) (2.640,3.360) circle (2pt); \end{scope} \draw[black] (0.360,0.360) rectangle +(0.480,0.480); \fill[black] (0.360,0.840) circle (2pt) (0.840,0.360) circle (2pt); \draw[black] (1.560,0.360) rectangle +(0.480,0.480); \fill[black] (1.560,0.840) circle (2pt) (2.040,0.360) circle (2pt); \draw[black] (0.360,1.560) rectangle +(0.480,0.480); \fill[black] (0.360,2.040) circle (2pt) (0.840,1.560) circle (2pt); \draw[black] (1.560,1.560) rectangle +(0.480,0.480); \fill[black] (1.560,2.040) circle (2pt) (2.040,1.560) circle (2pt); \draw[black] (0.960,0.960) rectangle +(0.480,0.480); \fill[black] (0.960,0.960) circle (2pt) (1.440,1.440) circle (2pt); \begin{scope} \clip (0.060,0.480) rectangle (0.360,1.920); \draw[black] (-0.240,0.960) rectangle +(0.480,0.480); \fill[black] (-0.240,0.960) circle (2pt) (0.240,1.440) circle (2pt); \end{scope} \begin{scope} \clip (2.040,0.480) rectangle (2.340,1.920); \draw[black] (2.160,0.960) rectangle +(0.480,0.480); \fill[black] (2.160,0.960) circle (2pt) (2.640,1.440) circle (2pt); \end{scope} 

==> halls_diagram.tex <==
%\fill[yellow!20] (0,0) rectangle (7.200,7.200);
\draw[gray,step=0.300cm] (0,0) grid (7.200,7.200);
\draw[black] (0.180,6.180) rectangle +(0.240,0.240) (0.780,6.180) rectangle +(0.240,0.240) (0.180,6.780) rectangle +(0.240,0.240) (0.780,6.780) rectangle +(0.240,0.240) (0.480,6.480) rectangle +(0.240,0.240) (0.030,6.480) -- (0.120,6.480) -- (0.120,6.720) -- (0.030,6.720) (3.780,6.180) rectangle +(0.240,0.240) (4.380,6.180) rectangle +(0.240,0.240) (3.780,6.780) rectangle +(0.240,0.240) (4.380,6.780) rectangle +(0.240,0.240) (4.080,6.480) rectangle +(0.240,0.240) (1.080,6.480) rectangle (3.720,6.720) (4.980,6.180) rectangle +(0.240,0.240) (5.580,6.180) rectangle +(0.240,0.240) (4.980,6.780) rectangle +(0.240,0.240) (5.580,6.780) rectangle +(0.240,0.240) (5.280,6.480) rectangle +(0.240,0.240) (4.680,6.480) rectangle (4.920,6.720) (6.180,6.180) rectangle +(0.240,0.240) (6.780,6.180) rectangle +(0.240,0.240) (6.180,6.780) rectangle +(0.240,0.240) (6.780,6.780) rectangle +(0.240,0.240) (6.480,6.480) rectangle +(0.240,0.240) (5.880,6.480) rectangle (6.120,6.720) (7.170,6.480) -- (7.080,6.480) -- (7.080,6.720) -- (7.170,6.720) 
(0.180,4.980) rectangle +(0.240,0.240) (0.780,4.980) rectangle +(0.240,0.240) (0.180,5.580) rectangle +(0.240,0.240) (0.780,5.580) rectangle +(0.240,0.240) (0.480,5.280) rectangle +(0.240,0.240) (0.030,5.280) -- (0.120,5.280) -- (0.120,5.520) -- (0.030,5.520) (1.380,4.980) rectangle +(0.240,0.240) (1.980,4.980) rectangle +(0.240,0.240) (1.380,5.580) rectangle +(0.240,0.240) (1.980,5.580) rectangle +(0.240,0.240) (1.680,5.280) rectangle +(0.240,0.240) (1.080,5.280) rectangle (1.320,5.520) (4.980,4.980) rectangle +(0.240,0.240) (5.580,4.980) rectangle +(0.240,0.240) (4.980,5.580) rectangle +(0.240,0.240) (5.580,5.580) rectangle +(0.240,0.240) (5.280,5.280) rectangle +(0.240,0.240) (2.280,5.280) rectangle (4.920,5.520) (6.180,4.980) rectangle +(0.240,0.240) (6.780,4.980) rectangle +(0.240,0.240) (6.180,5.580) rectangle +(0.240,0.240) (6.780,5.580) rectangle +(0.240,0.240) (6.480,5.280) rectangle +(0.240,0.240) (5.880,5.280) rectangle (6.120,5.520) (7.170,5.280) -- (7.080,5.280) -- (7.080,5.520) -- (7.170,5.520) 
(0.180,3.780) rectangle +(0.240,0.240) (0.780,3.780) rectangle +(0.240,0.240) (0.180,4.380) rectangle +(0.240,0.240) (0.780,4.380) rectangle +(0.240,0.240) (0.480,4.080) rectangle +(0.240,0.240) (0.030,4.080) -- (0.120,4.080) -- (0.120,4.320) -- (0.030,4.320) (1.380,3.780) rectangle +(0.240,0.240) (1.980,3.780) rectangle +(0.240,0.240) (1.380,4.380) rectangle +(0.240,0.240) (1.980,4.380) rectangle +(0.240,0.240) (1.680,4.080) rectangle +(0.240,0.240) (1.080,4.080) rectangle (1.320,4.320) (2.580,3.780) rectangle +(0.240,0.240) (3.180,3.780) rectangle +(0.240,0.240) (2.580,4.380) rectangle +(0.240,0.240) (3.180,4.380) rectangle +(0.240,0.240) (2.880,4.080) rectangle +(0.240,0.240) (2.280,4.080) rectangle (2.520,4.320) (6.180,3.780) rectangle +(0.240,0.240) (6.780,3.780) rectangle +(0.240,0.240) (6.180,4.380) rectangle +(0.240,0.240) (6.780,4.380) rectangle +(0.240,0.240) (6.480,4.080) rectangle +(0.240,0.240) (3.480,4.080) rectangle (6.120,4.320) (7.170,4.080) -- (7.080,4.080) -- (7.080,4.320) -- (7.170,4.320) 
(0.180,2.580) rectangle +(0.240,0.240) (0.780,2.580) rectangle +(0.240,0.240) (0.180,3.180) rectangle +(0.240,0.240) (0.780,3.180) rectangle +(0.240,0.240) (0.480,2.880) rectangle +(0.240,0.240) (0.030,2.880) -- (0.120,2.880) -- (0.120,3.120) -- (0.030,3.120) (1.380,2.580) rectangle +(0.240,0.240) (1.980,2.580) rectangle +(0.240,0.240) (1.380,3.180) rectangle +(0.240,0.240) (1.980,3.180) rectangle +(0.240,0.240) (1.680,2.880) rectangle +(0.240,0.240) (1.080,2.880) rectangle (1.320,3.120) (2.580,2.580) rectangle +(0.240,0.240) (3.180,2.580) rectangle +(0.240,0.240) (2.580,3.180) rectangle +(0.240,0.240) (3.180,3.180) rectangle +(0.240,0.240) (2.880,2.880) rectangle +(0.240,0.240) (2.280,2.880) rectangle (2.520,3.120) (3.780,2.580) rectangle +(0.240,0.240) (4.380,2.580) rectangle +(0.240,0.240) (3.780,3.180) rectangle +(0.240,0.240) (4.380,3.180) rectangle +(0.240,0.240) (4.080,2.880) rectangle +(0.240,0.240) (3.480,2.880) rectangle (3.720,3.120) (7.170,2.880) -- (4.680,2.880) -- (4.680,3.120) -- (7.170,3.120) 
(1.380,1.380) rectangle +(0.240,0.240) (1.980,1.380) rectangle +(0.240,0.240) (1.380,1.980) rectangle +(0.240,0.240) (1.980,1.980) rectangle +(0.240,0.240) (1.680,1.680) rectangle +(0.240,0.240) (0.030,1.680) -- (1.320,1.680) -- (1.320,1.920) -- (0.030,1.920) (2.580,1.380) rectangle +(0.240,0.240) (3.180,1.380) rectangle +(0.240,0.240) (2.580,1.980) rectangle +(0.240,0.240) (3.180,1.980) rectangle +(0.240,0.240) (2.880,1.680) rectangle +(0.240,0.240) (2.280,1.680) rectangle (2.520,1.920) (3.780,1.380) rectangle +(0.240,0.240) (4.380,1.380) rectangle +(0.240,0.240) (3.780,1.980) rectangle +(0.240,0.240) (4.380,1.980) rectangle +(0.240,0.240) (4.080,1.680) rectangle +(0.240,0.240) (3.480,1.680) rectangle (3.720,1.920) (4.980,1.380) rectangle +(0.240,0.240) (5.580,1.380) rectangle +(0.240,0.240) (4.980,1.980) rectangle +(0.240,0.240) (5.580,1.980) rectangle +(0.240,0.240) (5.280,1.680) rectangle +(0.240,0.240) (4.680,1.680) rectangle (4.920,1.920) (7.170,1.680) -- (5.880,1.680) -- (5.880,1.920) -- (7.170,1.920) 
(2.580,0.180) rectangle +(0.240,0.240) (3.180,0.180) rectangle +(0.240,0.240) (2.580,0.780) rectangle +(0.240,0.240) (3.180,0.780) rectangle +(0.240,0.240) (2.880,0.480) rectangle +(0.240,0.240) (0.030,0.480) -- (2.520,0.480) -- (2.520,0.720) -- (0.030,0.720) (3.780,0.180) rectangle +(0.240,0.240) (4.380,0.180) rectangle +(0.240,0.240) (3.780,0.780) rectangle +(0.240,0.240) (4.380,0.780) rectangle +(0.240,0.240) (4.080,0.480) rectangle +(0.240,0.240) (3.480,0.480) rectangle (3.720,0.720) (4.980,0.180) rectangle +(0.240,0.240) (5.580,0.180) rectangle +(0.240,0.240) (4.980,0.780) rectangle +(0.240,0.240) (5.580,0.780) rectangle +(0.240,0.240) (5.280,0.480) rectangle +(0.240,0.240) (4.680,0.480) rectangle (4.920,0.720) (6.180,0.180) rectangle +(0.240,0.240) (6.780,0.180) rectangle +(0.240,0.240) (6.180,0.780) rectangle +(0.240,0.240) (6.780,0.780) rectangle +(0.240,0.240) (6.480,0.480) rectangle +(0.240,0.240) (5.880,0.480) rectangle (6.120,0.720) (7.170,0.480) -- (7.080,0.480) -- (7.080,0.720) -- (7.170,0.720) 
;


==> halls_slopes.tex <==
\draw[gray,step=0.600cm] (0,0) grid (7.200,2.400);
\draw[black] (0.360,0.360) rectangle +(0.480,0.480); \fill[black] (0.360,0.840) circle (2pt) (0.840,0.360) circle (2pt); \draw[black] (1.560,0.360) rectangle +(0.480,0.480); \fill[black] (1.560,0.840) circle (2pt) (2.040,0.360) circle (2pt); \draw[black] (0.360,1.560) rectangle +(0.480,0.480); \fill[black] (0.360,2.040) circle (2pt) (0.840,1.560) circle (2pt); \draw[black] (1.560,1.560) rectangle +(0.480,0.480); \fill[black] (1.560,2.040) circle (2pt) (2.040,1.560) circle (2pt); \draw[black] (0.960,0.960) rectangle +(0.480,0.480); \fill[black] (0.960,0.960) circle (2pt) (1.440,1.440) circle (2pt); \begin{scope} \clip (0.060,0.480) rectangle (0.360,1.920); \draw[black] (-0.240,0.960) rectangle +(0.480,0.480); \fill[black] (-0.240,0.960) circle (2pt) (0.240,1.440) circle (2pt); \end{scope} \draw[black] (2.160,0.960) rectangle +(0.480,0.480); \fill[black] (2.160,0.960) circle (2pt) (2.640,1.440) circle (2pt); \draw[black] (2.760,0.360) rectangle +(0.480,0.480); \fill[black] (2.760,0.840) circle (2pt) (3.240,0.360) circle (2pt); \draw[black] (3.960,0.360) rectangle +(0.480,0.480); \fill[black] (3.960,0.840) circle (2pt) (4.440,0.360) circle (2pt); \draw[black] (2.760,1.560) rectangle +(0.480,0.480); \fill[black] (2.760,2.040) circle (2pt) (3.240,1.560) circle (2pt); \draw[black] (3.960,1.560) rectangle +(0.480,0.480); \fill[black] (3.960,2.040) circle (2pt) (4.440,1.560) circle (2pt); \draw[black] (3.360,0.960) rectangle +(0.480,0.480); \fill[black] (3.360,0.960) circle (2pt) (3.840,1.440) circle (2pt); \draw[black] (4.560,0.960) rectangle +(0.480,0.480); \fill[black] (4.560,0.960) circle (2pt) (5.040,1.440) circle (2pt); \draw[black] (5.160,0.360) rectangle +(0.480,0.480); \fill[black] (5.160,0.840) circle (2pt) (5.640,0.360) circle (2pt); \draw[black] (6.360,0.360) rectangle +(0.480,0.480); \fill[black] (6.360,0.840) circle (2pt) (6.840,0.360) circle (2pt); \draw[black] (5.160,1.560) rectangle +(0.480,0.480); \fill[black] (5.160,2.040) circle (2pt) (5.640,1.560) circle (2pt); \draw[black] (6.360,1.560) rectangle +(0.480,0.480); \fill[black] (6.360,2.040) circle (2pt) (6.840,1.560) circle (2pt); \draw[black] (5.760,0.960) rectangle +(0.480,0.480); \fill[black] (5.760,0.960) circle (2pt) (6.240,1.440) circle (2pt); \begin{scope} \clip (6.840,0.480) rectangle (7.140,1.920); \draw[black] (6.960,0.960) rectangle +(0.480,0.480); \fill[black] (6.960,0.960) circle (2pt) (7.440,1.440) circle (2pt); \end{scope} 
